Uncertainties and output feedback in rollout event-triggered control

The fact that event-triggered control (ETC) often exhibits an improved performance-communication tradeoff over time-triggered control renders it especially useful for Networked Control Systems (NCSs). However, it has proven difficult to characterize the traffic produced by ETC a priori. Rollout ETC addresses this issue by using a triggering and control law that is implicitly defined by the solution to an optimal control problem (OCP), instead of an explicit one as in classical ETC. This allows to directly incorporate predefined constraints on the transmission traffic as well as on states and inputs. In this article, we examine the practically relevant case when output instead of state measurements are available, and measurements as well as the LTI plant are subject to uncertainties. To address these challenges, we adapt methods from robust tube-based model predictive control and propose three different strategies to implement an error feedback in an NCSs setup, the applicability of which depends on the capabilities of the actuator. We establish recursive feasibility, robust constraint satisfaction and convergence. Finally, we illustrate our results in a numerical example.

==> Abbildungen/MEAS.tex <==
\begin{tikzpicture}
		\node [thick,draw,cloud, cloud puffs = 8,minimum height=1cm,minimum width=0.8cm,align = center,,label=below:{\small{Network}}] (netw) at (1.2,0) {};
		\node [istblue,thin,dashed,draw,rectangle,minimum height = 3.5cm, minimum width = 2.5cm,align = left] (smartsensor) at (3.5,-0.25) {\hspace{0.0cm}\\[2.7cm] \hspace{1.1cm}\small{Actuator}};
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1cm,align = center,rounded corners=3pt] (plant) at (6,0) {\small{LTI Plant}};
		\node[draw,circle,minimum size = 0.15cm,align=center] (sum) at (7.8,0) {};
		
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=0.7cm,align = center,rounded corners=3pt] (ZOH) at (2.8,1) {\small{ZOH}};
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=0.7cm,align = center,rounded corners=3pt] (pred) at (2.8,0) {\small{Pred.}};
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=0.7cm,align = center,rounded corners=3pt] (pred2) at (2.8,-1) {\small{Luen.}};
		\node [thick,draw,circle, inner sep=0.5pt,align = center] (minus) at (3.6,-0.5) {\tiny{$-$}};
		\node [thick,draw,regular polygon,regular polygon sides=3,inner sep=-1.3pt,align = center,shape border rotate = 30] (k) at (4.1,-0.5) {\tiny{$K_p$}};
		\node [thick,draw,circle, inner sep=0.5pt,align = center] (pluss) at (4.5,0) {\tiny{$+$}};
		
		\node (left) at (0.25,0){};
		\node (rightupper) at (0.5,0.2){};
		\node (rightlower) at (0.5,0){};
		\node (help) at (1.8,0) {};
		\node (dist) at (6.3,0.8) {\textcolor{istred}{$w_p$}};
		\node (noise) at (8.05,0.8) {\textcolor{istred}{$v_p$}};
		
		\draw [-,thick] (0,0) -- (left.center) -- (rightupper.center) node[pos = 0.5,above] {$\gamma$};
		\draw [-,thick] (rightlower) -- (netw.west);
		\draw [->,thick] (netw.east) -- (help.center) -- ++(0,1) -- (ZOH.west) node[pos = 0.5,above] {$u_c\phantom{i}$};
		\draw [->,thick] (help.center) -- (pred.west) node[pos = 0.5,above] {$\bar{x}_p\phantom{i}$};
		\draw [->,thick] (8.25,0) -- ++(0,-2.2) -- (1.8,-2.2) -- (1.8,-1) -- (pred2.west) node[pos = 0.5,above] {$y_p\phantom{i}$};
		
		\draw [->,thick] (ZOH.east) -- (4.5,1) -- (pluss.north);
		\draw [->,thick] (pred.east) -- (3.6,0) -- (minus.north);
		\draw [->,thick,color=istgreen] (3.3,1) -- (3.3,0.5) -- (2.8,0.5) -- (pred.north);
		\draw [->,thick] (minus.east) -- (k.west);
		\draw [->,thick] (k.east) -- (4.5,-0.5) -- (pluss.south);
		\draw [->,thick] (pluss.east) -- (plant.west) node[pos = 0.5,above] {$u_p$};
		\draw [->,thick] (pred2.east) -- (3.6,-1) -- (minus.south);
		\draw [->,thick,color=istgreen] (3.3,1) -- (3.3,-0.5) -- (2.8,-0.5) -- (pred2.north);
		\draw [->,thick,color=istgreen] (4.5,-0.5) -- (4.5,-1.5) -- (2.8,-1.5) -- (pred2.south);
		
		\draw [->,thick] (plant.east) -- (sum.west) node[pos = 0.5,above] {$C_px_p$};
		\draw [->,thick] (sum.east) -- (8.5,0) node[pos = 0.5,above] {$y_p$};
		
		\draw[->,thick,color=istred] (6,1) -- (plant.north);
		\draw[->,thick,color=istred] (7.8,1) -- (sum.north);
		\end{tikzpicture}

==> Abbildungen/NCS_setup.tex <==
\begin{tikzpicture}[>= latex]
	%\tikzmath{\xmax = 7; \ymax =-2; \slength = 0.25;}
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1.1cm,align = center,rounded corners=3pt] (actuator) at (0.07*7,0) {\small{Actuator}};
	\node[anchor=south east,inner sep=1pt] at (actuator.south east) {\textcolor{istblue}{$u_s$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1.1cm,align = center,rounded corners=3pt] (plant) at (0.42*7+0.2,0) {\small{LTI Plant}};
	\node[draw,circle,minimum size = 0.15cm,align=center,inner sep=0.3pt] (sum) at (0.65*7+0.2,0) {$+$};
	\node[anchor=south east,inner sep=1pt] at (plant.south east) {\textcolor{istblue}{$x_p$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1.1cm,align = center,rounded corners=3pt] (ctrl) at (0.85*7+0.2,0) {\small{\begin{tabular}{c} Rollout \\ ETC
			\end{tabular}}};
	\node [thin,dashed,draw,rectangle,minimum height = 1.6cm, minimum width = 2.3cm,align = left] (smartsensor) at (0.93*7,0.07*-2) {\hspace{0.0cm}\\[0.97cm] \hspace{-0.5cm}\small{Smart sensor}};
	\node [thin,dashed,draw,cloud, cloud puffs = 16,minimum height = 2.2cm, minimum width = 3.8cm,align = left] (smartsensor) at (0.5*7,-1.8) {};
	\node (netwname) at (0.5*7,-2.45) {\small{Network}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1.1cm,align = center,rounded corners=3pt] (netw) at (0.5*7,-1.7) {\small{Token Bucket TS}};
	\node[anchor=south east,inner sep=1pt] at (netw.south east) {\textcolor{istblue}{$\beta$}};
	
	\node (upper) at (7.2,0.2*-2){};
	\node (lower) at (7.2,0.2*-2-0.25){};
	\node (lower2) at (7.2+0.25*0.5,0.2*-2 -0.25*0.866){};
	\node (dist) at (0.47*7+0.2,0.8) {\textcolor{istred}{$w_p$}};
	\node (noise) at (0.69*7+0.2,0.8) {\textcolor{istred}{$v_p$}};
	
	\path (0,0) --++ (7.2,0) node(helpne){} --++ (0,-1.7) node(helpse){} --++ (-7.2-0.05*7,0) node(helpsw){} --++ (0,1.7) node(helpnw){};
	
	\draw [->,thick] (plant.east) -- (sum.west) node[pos = 0.6,above] {$C_px_p$};
	\draw [->,thick] (sum.east) -- (ctrl.west) node[pos = 0.4,above] {$y_p$};
	\draw [thick] (ctrl.east) -- (helpne.center)node[pos=1.2,above] {$u_c$};
	\draw [thick] (helpne.center) -- (upper.center) -- (lower2.center) node[pos=0.5,right] {$\gamma$};
	\draw[thick] (lower.center) -- (helpse.center) -- (netw.east);
	\draw[->,thick] (netw.west) -- (helpsw.center) -- (helpnw.center) -- (actuator.west);
	\draw[->,thick] (actuator.east) -- (plant.west) node[pos = 0.5,above] {\footnotesize$u_p(u_c,u_e)$};
	
	\draw[->,thick,color=istred] (0.42*7+0.2,1) -- (plant.north);
	\draw[->,thick,color=istred] (0.65*7+0.2,1) -- (sum.north);
	\end{tikzpicture}

==> Abbildungen/PRED.tex <==
\begin{tikzpicture}
		\node [thick,draw,cloud, cloud puffs = 8,minimum height=1cm,minimum width=0.8cm,align = center,,label=below:{\small{Network}}] (netw) at (1.2,0) {};
		\node [istblue,thin,dashed,draw,rectangle,minimum height = 3.5cm, minimum width = 2.5cm,align = left] (smartsensor) at (3.5,-0.25) {\hspace{0.0cm}\\[2.7cm] \hspace{1.1cm}\small{Actuator}};
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1cm,align = center,rounded corners=3pt] (plant) at (6,0) {\small{LTI Plant}};
		\node[draw,circle,minimum size = 0.15cm,align=center] (sum) at (7.8,0) {};
		
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=0.7cm,align = center,rounded corners=3pt] (ZOH) at (2.8,1) {\small{ZOH}};
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=0.7cm,align = center,rounded corners=3pt] (pred) at (2.8,0) {\small{Pred.}};
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=0.7cm,align = center,rounded corners=3pt] (pred2) at (2.8,-1) {\small{Pred.}};
		\node [thick,draw,circle, inner sep=0.5pt,align = center] (minus) at (3.6,-0.5) {\tiny{$-$}};
		\node [thick,draw,regular polygon,regular polygon sides=3,inner sep=-1.3pt,align = center,shape border rotate = 30] (k) at (4.1,-0.5) {\tiny{$K_p$}};
		\node [thick,draw,circle, inner sep=0.5pt,align = center] (pluss) at (4.5,0) {\tiny{$+$}};
		
		\node (left) at (0.25,0){};
		\node (rightupper) at (0.5,0.2){};
		\node (rightlower) at (0.5,0){};
		\node (help) at (1.8,0) {};
		\node (dist) at (6.3,0.8) {\textcolor{istred}{$w_p$}};
		\node (noise) at (8.05,0.8) {\textcolor{istred}{$v_p$}};
		
		\draw [-,thick] (0,0) -- (left.center) -- (rightupper.center) node[pos = 0.5,above] {$\gamma$};
		\draw [-,thick] (rightlower) -- (netw.west);
		\draw [->,thick] (netw.east) -- (help.center) -- ++(0,1) -- (ZOH.west) node[pos = 0.5,above] {$u_c\phantom{i}$};
		\draw [->,thick] (help.center) -- (pred.west) node[pos = 0.5,above] {$\bar{x}_p\phantom{i}$};
		\draw [->,thick] (help.center) -- ++(0,-1) -- (pred2.west) node[pos = 0.5,above] {$\hat{x}_p\phantom{i}$};
		
		\draw [->,thick] (ZOH.east) -- (4.5,1) -- (pluss.north);
		\draw [->,thick] (pred.east) -- (3.6,0) -- (minus.north);
		\draw [->,thick,color=istgreen] (3.3,1) -- (3.3,0.5) -- (2.8,0.5) -- (pred.north);
		\draw [->,thick] (minus.east) -- (k.west);
		\draw [->,thick] (k.east) -- (4.5,-0.5) -- (pluss.south);
		\draw [->,thick] (pluss.east) -- (plant.west) node[pos = 0.5,above] {$u_p$};
		\draw [->,thick] (pred2.east) -- (3.6,-1) -- (minus.south);
		\draw [->,thick,color=istgreen] (3.3,1) -- (3.3,-0.5) -- (2.8,-0.5) -- (pred2.north);
		\draw [->,thick,color=istgreen] (4.5,-0.5) -- (4.5,-1.5) -- (2.8,-1.5) -- (pred2.south);
		
		\draw [->,thick] (plant.east) -- (sum.west) node[pos = 0.5,above] {$C_px_p$};
		\draw [->,thick] (sum.east) -- (8.5,0) node[pos = 0.5,above] {$y_p$};
		
		\draw[->,thick,color=istred] (6,1) -- (plant.north);
		\draw[->,thick,color=istred] (7.8,1) -- (sum.north);
		\end{tikzpicture}

==> Abbildungen/RPI_sets_H.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
xmin=-4.5,
xmax=7,
ymin=-9,
ymax=9,
xlabel = {$x_1$},
ylabel = {$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=istred]
table[row sep=crcr] {%
x	y\\
-2.33298860609986	-0.3898966188267\\
-1.8940143866179	-1.44910644533654\\
-1.4221244935186	-2.52401422359642\\
-0.921350214718231	-3.60370000539446\\
-0.396146769512369	-4.67687325537729\\
0.148641435430767	-5.73198152325487\\
0.599852336974662	-6.55934803429045\\
1.61412317956203	-8.23333701865898\\
1.63483394521334	-8.26666666666666\\
3.92337158003942	-8.26666666666666\\
4.09515658085597	-8.17914808978243\\
4.22862052790442	-8.00247280722162\\
4.32122747208046	-7.73589858109604\\
4.37079969976517	-7.37961317600375\\
4.37555128599884	-6.93475962436582\\
4.33411848307454	-6.4034521187996\\
4.24558653009288	-5.7887820886106\\
4.10951249476587	-5.0948141084195\\
3.92594378937278	-4.32657138427933\\
3.69543203807434	-3.49001066551211\\
3.41904201254741	-2.59198653799911\\
3.09835539681923	-1.64020516577915\\
2.7354691899158	-0.643167661476789\\
2.33298860609984	0.38989661882676\\
1.89401438661791	1.44910644533653\\
1.42212449351862	2.52401422359638\\
0.921350214718222	3.60370000539448\\
0.396146769512362	4.67687325537731\\
-0.148641435430729	5.7319815232548\\
-0.599852336974664	6.55934803429045\\
-1.61412317956209	8.23333701865909\\
-1.63483394521334	8.26666666666666\\
-3.92337158003942	8.26666666666666\\
-4.09515658085597	8.17914808978243\\
-4.22862052790441	8.00247280722163\\
-4.32122747208046	7.73589858109604\\
-4.37079969976517	7.37961317600373\\
-4.37555128599884	6.93475962436582\\
-4.33411848307454	6.4034521187996\\
-4.24558653009288	5.78878208861061\\
-4.10951249476587	5.09481410841948\\
-3.92594378937278	4.32657138427932\\
-3.69543203807435	3.49001066551214\\
-3.41904201254742	2.59198653799913\\
-3.09835539681922	1.64020516577914\\
-2.7354691899158	0.643167661476798\\
}--cycle;
\addlegendentry{$H=6$}


\addplot[area legend, line width=1.0pt, draw=black, fill=istblue]
table[row sep=crcr] {%
x	y\\
-1.17327106414924	-2.07964465911601\\
-0.742638176533675	-3.32514659961463\\
-0.260205670606202	-4.59436097927628\\
0.0643406498504701	-5.37333333333333\\
2.21264058127622	-5.37333333333333\\
2.37158743117587	-5.24952540848855\\
2.4886936092275	-4.99478925734483\\
2.55789049948243	-4.60444776403802\\
2.57372453293913	-4.0765715681491\\
2.53153238748284	-3.41224485676483\\
2.42761209232049	-2.61578313095142\\
2.25938576456213	-1.69489406048542\\
2.02554955425858	-0.660773136202896\\
2.0098150604495	-0.601237404550594\\
1.17327106414923	2.07964465911603\\
0.742638176533688	3.3251465996146\\
0.260205670606203	4.59436097927628\\
-0.06434064985047	5.37333333333333\\
-2.21264058127622	5.37333333333333\\
-2.37158743117587	5.24952540848855\\
-2.48869360922749	4.99478925734484\\
-2.55789049948243	4.60444776403801\\
-2.57372453293913	4.07657156814909\\
-2.53153238748284	3.41224485676484\\
-2.42761209232049	2.61578313095142\\
-2.25938576456212	1.6948940604854\\
-2.02554955425859	0.660773136202909\\
-2.0098150604495	0.601237404550583\\
}--cycle;
\addlegendentry{$H=5$}


\addplot[area legend, line width=1.0pt, draw=black, fill=istorange]
table[row sep=crcr] {%
x	y\\
-0.188857485930282	-4.32975766494495\\
-0.172260351899948	-4.38666666666666\\
1.78569333567962	-4.38666666666666\\
1.91556864859003	-4.2259195985804\\
2.00171300112537	-3.87756133768363\\
2.0320588430632	-3.3161287051016\\
1.99412438737556	-2.51877801610036\\
1.99141487478856	-2.49476933373908\\
0.188857485930284	4.32975766494494\\
0.172260351899948	4.38666666666666\\
-1.78569333567962	4.38666666666666\\
-1.91556864859003	4.2259195985804\\
-2.00171300112537	3.87756133768363\\
-2.0320588430632	3.31612870510161\\
-1.99412438737556	2.51877801610035\\
-1.99141487478856	2.49476933373908\\
}--cycle;
\addlegendentry{$H=4$}


\addplot[area legend, line width=1.0pt, draw=black, fill=istgreen]
table[row sep=crcr] {%
x	y\\
-0.156403679973855	-3.30666666666666\\
1.36170050933838	-3.30666666666666\\
1.4526030826117	-3.09248632681495\\
1.49470766176399	-2.57128745308821\\
1.49068909263573	-2.45842291921223\\
0.156403679973856	3.30666666666666\\
-1.36170050933837	3.30666666666666\\
-1.4526030826117	3.09248632681495\\
-1.49470766176399	2.57128745308822\\
-1.49068909263573	2.45842291921223\\
}--cycle;
\addlegendentry{$H=3$}

\end{axis}
\end{tikzpicture}%

==> Abbildungen/ZOH.tex <==
\begin{tikzpicture}
		\node [thick,draw,cloud, cloud puffs = 8,minimum height=1cm,minimum width=0.8cm,align = center,,label=below:{\small{Network}}] (netw) at (1.2,0) {};
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=0.7cm,align = center,rounded corners=3pt] (ZOH) at (3.5,0) {\small{ZOH}};
		\node [istblue,thin,dashed,draw,rectangle,minimum height = 2cm, minimum width = 1.5cm,align = left] (smartsensor) at (3.5,0) {\hspace{0.0cm}\\[1.3cm] \hspace{0.5cm}\small{Actuator}};
		\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1cm,align = center,rounded corners=3pt] (plant) at (6,0) {\small{LTI Plant}};
		\node[draw,circle,minimum size = 0.15cm,align=center] (sum) at (7.8,0) {};
		
		\node (left) at (0.25,0){};
		\node (rightupper) at (0.5,0.2){};
		\node (rightlower) at (0.5,0){};
		\node (dist) at (6.3,0.8) {\textcolor{istred}{$w_p$}};
		\node (noise) at (8.05,0.8) {\textcolor{istred}{$v_p$}};
		
		\draw [-,thick] (0,0) -- (left.center) -- (rightupper.center) node[pos = 0.5,above] {$\gamma$};
		\draw [-,thick] (rightlower) -- (netw.west);
		\draw [->,thick] (netw.east) -- (ZOH.west) node[pos = 0.5,above] {$u_c\phantom{i}$};
		\draw [->,thick] (ZOH.east) -- (plant.west) node[pos = 0.5,above] {$\phantom{a}u_p$};
		\draw [->,thick] (plant.east) -- (sum.west) node[pos = 0.5,above] {$C_px_p$};
		\draw [->,thick] (sum.east) -- (8.5,0) node[pos = 0.5,above] {$y_p$};
		
		\draw[->,thick,color=istred] (6,1) -- (plant.north);
		\draw[->,thick,color=istred] (7.8,1) -- (sum.north);
		\end{tikzpicture}

==> Abbildungen/plant_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
xmin=-3,
xmax=6,
ymin=-6,
ymax=6,
xlabel = {$x_1$},
ylabel = {$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, mark=asterisk, mark options={solid, black},draw=none]
table[row sep=crcr]{%
	6	-2\\
};
\addlegendentry{$x_p(k)$}

\addplot [color=black, mark=o, mark options={solid, black},draw=none]
table[row sep=crcr]{%
	5.06779088660705	-1.05117426984433\\
};
\addlegendentry{$\bar{x}_p(k)$}

\addplot[area legend, line width=1.0pt, draw=black, fill=istblue!60!white,forget plot]
table[row sep=crcr] {%
x	y\\
-1.21826591752487	-2.13297799244934\\
-0.787633029909303	-3.37847993294796\\
-0.30520052398183	-4.64769431260961\\
0.0193457964748417	-5.42666666666666\\
2.20502153365717	-5.42666666666666\\
2.36396838355682	-5.30285874182188\\
2.36731741547728	-5.29934225830539\\
2.3729169232432	-5.29047376416217\\
2.38172079049342	-5.27369148352771\\
2.39503242413905	-5.24544932966049\\
2.51213860219068	-4.99071317851677\\
2.53173048245456	-4.94613587345258\\
2.53368846260312	-4.9414559240115\\
2.60288535285806	-4.5511144307047\\
2.61871938631476	-4.02323823481577\\
2.57652724085847	-3.35891152343151\\
2.47260694569612	-2.56244979761809\\
2.30438061793775	-1.64156072715209\\
2.07054440763421	-0.607439802869569\\
2.05480991382513	-0.547904071217266\\
1.21826591752486	2.13297799244936\\
0.787633029909316	3.37847993294792\\
0.305200523981831	4.6476943126096\\
-0.0193457964748419	5.42666666666666\\
-2.20502153365717	5.42666666666666\\
-2.36396838355682	5.30285874182188\\
-2.36731741547729	5.29934225830539\\
-2.3729169232432	5.29047376416217\\
-2.38172079049342	5.27369148352771\\
-2.39503242413905	5.24544932966049\\
-2.51213860219067	4.99071317851678\\
-2.53173048245456	4.94613587345256\\
-2.53368846260312	4.94145592401151\\
-2.60288535285806	4.55111443070469\\
-2.61871938631476	4.02323823481576\\
-2.57652724085847	3.35891152343152\\
-2.47260694569612	2.5624497976181\\
-2.30438061793775	1.64156072715207\\
-2.07054440763421	0.607439802869582\\
-2.05480991382513	0.547904071217256\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=istorange!60!white,forget plot]
table[row sep=crcr] {%
	x	y\\
	-0.842344502577807	-3.75333333333332\\
	2.26612698412699	-3.75333333333332\\
	2.26801081458225	-3.7513553113553\\
	2.27097525987008	-3.74666022622065\\
	2.27536196189096	-3.73829812099102\\
	2.28160458430486	-3.72505368327272\\
	2.29025193136785	-3.70537841868193\\
	2.30199667089122	-3.67730623050976\\
	2.31771099301191	-3.63834844174531\\
	2.31967783408763	-3.63333333333333\\
	0.842344500913529	3.75333333333332\\
	-2.26612698579127	3.75333333333332\\
	-2.26801081624653	3.7513553113553\\
	-2.27097526153436	3.74666022622065\\
	-2.27536196355523	3.73829812099102\\
	-2.28160458596914	3.72505368327271\\
	-2.29025193303213	3.70537841868193\\
	-2.30199667255549	3.67730623050978\\
	-2.31771099467619	3.63834844174531\\
	-2.31967783575191	3.63333333333333\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=istgreen!60!white,forget plot]
table[row sep=crcr] {%
	x	y\\
	-0.539852630137857	-0.0984776536182428\\
	-0.480553285239553	-0.215896306497744\\
	-0.415524818135741	-0.343400652813189\\
	-0.344345696874862	-0.481716758478624\\
	-0.266565053309379	-0.631620951992908\\
	-0.181700669509295	-0.793943269655244\\
	-0.0892368264607131	-0.969571136324548\\
	-0.0307227446483415	-1.07999999999999\\
	0.906440199446304	-1.07999999999999\\
	0.911490643061306	-1.07874641404994\\
	0.915848863260564	-1.07613106031986\\
	0.917732693715823	-1.07415303834184\\
	0.921332746050302	-1.07005993980191\\
	0.924297191338138	-1.06536485466727\\
	0.928683893359012	-1.05700274943763\\
	0.931454993259107	-1.0513075941049\\
	0.93769761567301	-1.0380631563866\\
	0.946344962736002	-1.01838789179581\\
	0.958089702259369	-0.99031570362364\\
	0.973804024380059	-0.951357914859197\\
	0.975770865455776	-0.946342806447216\\
	0.977637051585185	-0.938912370633138\\
	0.978516826091479	-0.9296039026623\\
	0.978322770173334	-0.918264464359868\\
	0.976961133276445	-0.904730227420837\\
	0.974331394114764	-0.88882572157644\\
	0.970325791590601	-0.870363031263337\\
	0.964828823555336	-0.849140937274722\\
	0.957716711212037	-0.824943999633219\\
	0.948856826810925	-0.797541577667878\\
	0.938107082128251	-0.76668678300335\\
	0.92531527504758	-0.732115360875929\\
	0.91031839137936	-0.693544494877933\\
	0.892941858858989	-0.650671529897401\\
	0.872998750054847	-0.603172607663168\\
	0.850288930693458	-0.550701208921107\\
	0.824598149671935	-0.492886595863186\\
	0.795697066771338	-0.429332147991047\\
	0.763340213813712	-0.359613584133544\\
	0.727264884713393	-0.283277062837298\\
	0.687189949564007	-0.199837152821292\\
	0.642814587568472	-0.108774664614279\\
	0.59381693326713	-0.00953433389243312\\
	0.539852630137812	0.098477653618334\\
	0.480553285239553	0.215896306497748\\
	0.415524818135799	0.343400652813077\\
	0.344345696874826	0.481716758478694\\
	0.266565053309434	0.631620951992804\\
	0.181700669509173	0.793943269655477\\
	0.089236826460775	0.969571136324432\\
	0.0307227446483423	1.07999999999999\\
	-0.906440199446304	1.07999999999999\\
	-0.911490643061311	1.07874641404994\\
	-0.915848863260563	1.07613106031987\\
	-0.91773269371582	1.07415303834185\\
	-0.921332746050298	1.07005993980192\\
	-0.924297191338137	1.06536485466727\\
	-0.928683893359007	1.05700274943764\\
	-0.931454993259104	1.0513075941049\\
	-0.937697615673014	1.03806315638659\\
	-0.946344962736003	1.01838789179581\\
	-0.95808970225936	0.990315703623661\\
	-0.973804024380061	0.95135791485919\\
	-0.975770865455776	0.946342806447214\\
	-0.977637051585186	0.938912370633136\\
	-0.978516826091479	0.9296039026623\\
	-0.978322770173334	0.918264464359867\\
	-0.976961133276446	0.904730227420844\\
	-0.974331394114765	0.888825721576443\\
	-0.970325791590605	0.870363031263358\\
	-0.964828823555328	0.849140937274696\\
	-0.957716711212036	0.82494399963322\\
	-0.948856826810926	0.797541577667882\\
	-0.938107082128251	0.766686783003353\\
	-0.925315275047577	0.732115360875924\\
	-0.910318391379351	0.693544494877911\\
	-0.892941858859008	0.650671529897447\\
	-0.872998750054832	0.603172607663134\\
	-0.850288930693466	0.550701208921125\\
	-0.824598149671933	0.492886595863184\\
	-0.795697066771353	0.42933214799108\\
	-0.763340213813674	0.359613584133465\\
	-0.727264884713383	0.283277062837278\\
	-0.687189949564024	0.199837152821329\\
	-0.642814587568475	0.108774664614284\\
	-0.593816933267116	0.00953433389240442\\
}--cycle;

\addplot [color=istblue, mark=asterisk, mark options={solid, istblue},forget plot]
  table[row sep=crcr]{%
6	-2\\
5.7321759903902	-3.39448019219595\\
5.35080300976151	-4.27097942037798\\
4.90530924758138	-4.67689582322448\\
4.43004095115572	-4.86647010528879\\
3.94767882703525	-4.81877237712061\\
3.46431017303518	-4.8866007028807\\
2.97415868645911	-4.95442902864079\\
2.49952376927527	-4.57626931503589\\
2.06068030847888	-4.238599900892\\
1.65560378909687	-3.90093048674812\\
1.29544786377032	-3.34018801978295\\
0.992230326430537	-2.76216272701267\\
0.746815318367783	-2.18413743424239\\
0.55050496164749	-1.78006970016347\\
0.394601378496013	-1.37600196286607\\
0.279104569074277	-0.971934225568664\\
0.194127698372874	-0.765603188459386\\
0.129783931382397	-0.559272151350165\\
0.0860732681028415	-0.352941114240944\\
0.0629957085342082	-0.146610077131723\\
0.060551252676497	0.0597209599774981\\
0.0658290428153901	0.00783484280036464\\
0.0659182212365689	-0.0440512743767887\\
0.0625332178545154	-0.0616487932642818\\
0.0573884625837126	-0.0792463121517736\\
0.0504839554241606	-0.0968438310392654\\
0.0418196963758595	-0.114441349926757\\
0.0332538451747584	-0.0948756740952651\\
0.0266445615568065	-0.0753099982637731\\
0.0219918455220038	-0.0557443224322811\\
0.0187465576968393	-0.0471614340710082\\
0.0163595587078021	-0.0385785457097353\\
0.0148308485548922	-0.0299956573484624\\
0.01388101936137	-0.0270009265219819\\
0.0132306632504959	-0.0240061956955014\\
0.0128797802222698	-0.0210114648690208\\
0.0128283702766917	-0.0180167340425403\\
0.0129131361102939	-0.018287949285415\\
0.0129707804196087	-0.0185591645282896\\
0.013001303204636	-0.0188303797711643\\
0.0130148680570568	-0.0188983231804194\\
0.0130216385685521	-0.0189662665896746\\
0.0130216147391219	-0.0190342099989297\\
0.0130179192583391	-0.0190396996167268\\
0.0130136748157765	-0.0190451892345239\\
0.0130088814114343	-0.019050678852321\\
0.0130041514521083	-0.0190439203341986\\
0.0130000973445946	-0.0190371618160763\\
0.0129967190888931	-0.0190304032979539\\
0.0129939601103326	-0.019024776273256\\
};

\addplot [color=istblue, mark=o, mark options={solid, istblue},forget plot]
  table[row sep=crcr]{%
3.74061424494914	-0.305105977356156\\
3.30321390990266	-0.779647015425075\\
2.83805507947127	-1.0178801474283\\
2.3717074523867	-1.2640694325227\\
1.87267061265961	-1.07734150488317\\
1.76377608864942	-1.10054897532067\\
1.65256081759548	-1.12375644575817\\
0.414718917173093	-0.345146766846295\\
0.381068381939639	-0.327863937822783\\
0.349146129608537	-0.310581108799272\\
2.30826003287481e-08	-3.10098704822118e-08\\
};

\addplot [color=istorange, mark=asterisk, mark options={solid, istorange},forget plot]
  table[row sep=crcr]{%
6	-2\\
5.74987661579863	-3.04046768402742\\
5.42038917326782	-3.58728116658867\\
5.05148427160433	-3.82881686668119\\
4.66741722963101	-3.89052397278521\\
4.29059023372171	-3.68401594540073\\
3.93292357267833	-3.50731727546691\\
3.59099263047685	-3.36930156856262\\
3.26473080293254	-3.19393498232364\\
2.9569244743456	-3.0001915894152\\
2.6680046461541	-2.81620497441475\\
2.39339509336892	-2.71398608128892\\
2.13288359021225	-2.53424398184439\\
1.89163330480045	-2.32876172639167\\
1.66455593703222	-2.25078562897299\\
1.4501731217141	-2.07487067738925\\
1.25535749757502	-1.85944180539237\\
1.08209807904984	-1.64374656511127\\
0.930109890862822	-1.43401719862912\\
0.798319321442612	-1.23979418977509\\
0.684624971755977	-1.07209280395761\\
0.586863355110435	-0.921139528953233\\
0.503323129314583	-0.787664986963807\\
0.432290226399824	-0.670993071331372\\
0.371668032329308	-0.579450810078953\\
0.319750631413586	-0.496897208235482\\
0.275617719061753	-0.423761038801183\\
0.238344870618613	-0.359695930061619\\
0.207061025675494	-0.303980968800745\\
0.180354603213974	-0.268147480429654\\
0.157213051565761	-0.232683552534619\\
0.137508077131226	-0.199415936156073\\
0.12062605554174	-0.176224495633651\\
0.106078661198598	-0.152723391229196\\
0.0938247704116791	-0.130354424509173\\
0.08336379988565	-0.11686498601141\\
0.0743268769242361	-0.101873473216867\\
0.0667884335984609	-0.0868953932986378\\
0.0603545214864079	-0.0797828489424227\\
0.0547519550200763	-0.0702684803842076\\
0.0501395288210427	-0.0599800435964654\\
0.046550819730273	-0.049794138218929\\
0.043469528910164	-0.0498316781832497\\
0.0405898988572986	-0.0457609228740583\\
0.0382158935988994	-0.0397191822939271\\
0.0361301973011818	-0.0399947436604246\\
0.0341986803512749	-0.0366355953377129\\
0.0326916858857459	-0.0315042939728671\\
0.0313796175551814	-0.0327370726384238\\
0.0301276856532826	-0.0303015653995522\\
0.0292115392441172	-0.0260213627837546\\
};

\addplot [color=istorange, mark=o, mark options={solid, istorange},forget plot]
  table[row sep=crcr]{%
4.22101173076516	-0.799503067852516\\
3.72205938629528	-0.603525948280596\\
3.25837166048762	-0.481708031565732\\
2.83393751204595	-0.445293475653853\\
2.45413665579784	-0.526842792185155\\
2.39062048446794	-0.7434806344128\\
2.30544052891528	-0.960118476640445\\
1.43946049455965	-0.308997151822769\\
1.4022071579316	-0.436069580738193\\
1.35224657841201	-0.563142009653617\\
0.591357024901695	-0.126954935943095\\
0.576051403600986	-0.17915749007108\\
0.555525526887479	-0.231360044199064\\
1.07963058311369e-07	-2.18465694692801e-07\\
};

\addplot [color=istgreen, mark=asterisk, mark options={solid, istgreen},forget plot]
  table[row sep=crcr]{%
6	-2\\
5.75828140014974	-2.8723719970052\\
5.44731832185437	-3.38488956890227\\
5.10254111475345	-3.54865457311605\\
4.7472491348422	-3.59518502510901\\
4.39624023791532	-3.46299291342851\\
4.05805576611152	-3.3386965226476\\
3.73193140542553	-3.22179069107216\\
3.42106378305447	-3.03356175634889\\
3.12864277349293	-2.85285843488201\\
2.85393725309053	-2.67925197316597\\
2.5974491994697	-2.48850909925054\\
2.35967134102912	-2.30504806956117\\
2.1398930552637	-2.12851764574729\\
1.93746479428883	-1.95804757375004\\
1.7516978860056	-1.79529059191458\\
1.58184163358294	-1.63983445653853\\
1.42685930527633	-1.49781210959364\\
1.2856959762432	-1.36345447106905\\
1.15760489775589	-1.23636709867703\\
1.04155336058736	-1.12266364469374\\
0.936489883513952	-1.01660589677434\\
0.841669259727123	-0.917806578962235\\
0.756241662767035	-0.828745360239534\\
0.679323019516124	-0.747627504778683\\
0.610146315067699	-0.673906584189815\\
0.547998949912707	-0.607040718910021\\
0.492221851327437	-0.546501252795382\\
0.442207838380458	-0.491779006144207\\
0.397399459284429	-0.442388575776361\\
0.357286474847355	-0.397871112965121\\
0.321403123563824	-0.357795912705492\\
0.289325273568196	-0.321761087207064\\
0.260667542009092	-0.289393543975017\\
0.235080442530924	-0.260348445588345\\
0.21224760561342	-0.23430829276174\\
0.191883103816437	-0.210981743177916\\
0.173728903917255	-0.190102254805725\\
0.157552460023684	-0.171426623065693\\
0.143144455595412	-0.154733465499762\\
0.13031669757496	-0.139821694909278\\
0.118900162243903	-0.126509011711852\\
0.108743189753778	-0.11463043809065\\
0.0997098223491882	-0.104036910001147\\
0.0916782799513838	-0.09459393795494\\
0.0845395658803638	-0.0861803434654603\\
0.0781961949617271	-0.0786870749072734\\
0.0725610360095132	-0.0720161041370046\\
0.0675562606322671	-0.0660794034079175\\
0.0631123904236047	-0.0607980007653315\\
};

\addplot [color=istgreen, mark=o, mark options={solid, istgreen},forget plot]
  table[row sep=crcr]{%
5.06779087624932	-1.05117420456666\\
4.82344253893445	-1.90764167354559\\
4.51111783063334	-2.40662510404647\\
4.16634062371245	-2.57039010473309\\
3.81085520799705	-2.60561756219854\\
3.55227982451199	-2.5658901075026\\
3.29767718649653	-2.52616265280666\\
2.79553686082953	-2.23218680805412\\
2.57715023669761	-2.13554567458441\\
2.36842772591265	-2.0389045411147\\
1.91754270591737	-1.68964806874506\\
1.75356016945016	-1.59000266059914\\
1.59954217379755	-1.49035725245321\\
1.20437828220894	-1.12960527518184\\
1.09526629893592	-1.05263439027854\\
0.993851404153228	-0.975663505375227\\
0.646326873615199	-0.640922100164765\\
0.584665286165049	-0.59230964883823\\
0.527864943847553	-0.543697197511694\\
0.222090128000584	-0.237454762590176\\
0.199361054290704	-0.217126711607413\\
0.178664785679101	-0.196798660624651\\
-1.08564389013436e-07	5.1585693108008e-08\\
};

\addplot [only marks, mark=asterisk, mark options={solid, istred}]
table[row sep=crcr]{%
6	-2\\
5.7321759903902	-3.39448019219595\\
5.35080300976151	-4.27097942037798\\
4.90530924758138	-4.67689582322448\\
4.43004095115572	-4.86647010528879\\
2.97415868645911	-4.95442902864079\\
1.65560378909687	-3.90093048674812\\
0.746815318367783	-2.18413743424239\\
0.279104569074277	-0.971934225568664\\
0.060551252676497	0.0597209599774981\\
0.0659182212365689	-0.0440512743767887\\
0.0418196963758595	-0.114441349926757\\
0.0219918455220038	-0.0557443224322811\\
0.0148308485548922	-0.0299956573484624\\
0.0128283702766917	-0.0180167340425403\\
0.013001303204636	-0.0188303797711643\\
0.0130216147391219	-0.0190342099989297\\
0.0130088814114343	-0.019050678852321\\
0.0129967190888931	-0.0190304032979539\\
};

\addplot [only marks, mark=o, mark options={solid, istred}]
table[row sep=crcr]{%
3.74061424494914	-0.305105977356156\\
3.30321390990266	-0.779647015425075\\
2.83805507947127	-1.0178801474283\\
2.3717074523867	-1.2640694325227\\
1.87267061265961	-1.07734150488317\\
0.414718917173093	-0.345146766846295\\
2.30826003287481e-08	-3.10098704822118e-08\\
};

\addplot [only marks, mark=asterisk, mark options={solid, istred}]
table[row sep=crcr]{%
6	-2\\
5.74987661579863	-3.04046768402742\\
5.42038917326782	-3.58728116658867\\
5.05148427160433	-3.82881686668119\\
4.66741722963101	-3.89052397278521\\
3.59099263047685	-3.36930156856262\\
2.6680046461541	-2.81620497441475\\
1.89163330480045	-2.32876172639167\\
1.25535749757502	-1.85944180539237\\
0.798319321442612	-1.23979418977509\\
0.432290226399824	-0.670993071331372\\
0.207061025675494	-0.303980968800745\\
0.137508077131226	-0.199415936156073\\
0.0938247704116791	-0.130354424509173\\
0.0667884335984609	-0.0868953932986378\\
0.046550819730273	-0.049794138218929\\
0.0382158935988994	-0.0397191822939271\\
0.0326916858857459	-0.0315042939728671\\
};

\addplot [only marks, mark=o, mark options={solid, istred}]
table[row sep=crcr]{%
4.22101173076516	-0.799503067852516\\
3.72205938629528	-0.603525948280596\\
3.25837166048762	-0.481708031565732\\
2.83393751204595	-0.445293475653853\\
2.45413665579784	-0.526842792185155\\
1.43946049455965	-0.308997151822769\\
0.591357024901695	-0.126954935943095\\
1.07963058311369e-07	-2.18465694692801e-07\\
};

\addplot [only marks, mark=asterisk, mark options={solid, istred}]
table[row sep=crcr]{%
6	-2\\
5.75828140014974	-2.8723719970052\\
5.44731832185437	-3.38488956890227\\
5.10254111475345	-3.54865457311605\\
4.7472491348422	-3.59518502510901\\
3.73193140542553	-3.22179069107216\\
2.85393725309053	-2.67925197316597\\
2.1398930552637	-2.12851764574729\\
1.58184163358294	-1.63983445653853\\
1.15760489775589	-1.23636709867703\\
0.841669259727123	-0.917806578962235\\
0.610146315067699	-0.673906584189815\\
0.397399459284429	-0.442388575776361\\
0.260667542009092	-0.289393543975017\\
0.157552460023684	-0.171426623065693\\
0.118900162243903	-0.126509011711852\\
0.0916782799513838	-0.09459393795494\\
0.0725610360095132	-0.0720161041370046\\
};

\addplot [only marks, mark=o, mark options={solid, istred}]
table[row sep=crcr]{%
5.06779087624932	-1.05117420456666\\
4.82344253893445	-1.90764167354559\\
4.51111783063334	-2.40662510404647\\
4.16634062371245	-2.57039010473309\\
3.81085520799705	-2.60561756219854\\
2.79553686082953	-2.23218680805412\\
1.91754270591737	-1.68964806874506\\
1.20437828220894	-1.12960527518184\\
0.646326873615199	-0.640922100164765\\
0.222090128000584	-0.237454762590176\\
-1.08564389013436e-07	5.1585693108008e-08\\
};


\end{axis}

\end{tikzpicture}%

==> Abbildungen/transmissions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=2cm,
xmin=0,
xmax=50,
ytick = \empty,
xtick = {0,5,10,15,20,25,30,35,40,45,50},
xticklabels = {0,,10,,20,,30,,40,,50},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
xminorticks = true,
grid = minor,
xminorgrids = true,
xlabel = {Time step $k$},
]
\addplot [only marks, mark=asterisk, mark options={solid, istblue}, forget plot]
  table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	7	0\\
	10	0\\
	13	0\\
	16	0\\
	21	0\\
	23	0\\
	27	0\\
	30	0\\
	33	0\\
	37	0\\
	40	0\\
	43	0\\
	46	0\\
};
\end{axis}
\end{tikzpicture}%
